Small Heads, Strong Decisions: A Controlled Study of Typed-Decision Models

In September 2026, TypeSafe announced Jev as the first model in its System One category: unstructured state goes in, and typed, calibrated decisions that software can use directly come out. Jev's architecture and training data are unpublished, but many open typed-decision models have followed, including Nimble, the Decision 1.0-3.0 family and Clef. They answer structured questions about a text (a yes/no check, a choice among labelled options or a graded score) by reading it with a language model and scoring the options with a small readout. Each pairs a different readout with a different backbone, training mix and recipe, so it is unclear which design choices matter. We re-implement five readouts and train all of them under one protocol: the same backbone, the same 15 public English training sources, the same recipe, and the same seed. First, the complexity of the head does not affect accuracy: on Qwen3-0.6B every readout reaches 81.3-82.0% in-domain accuracy, and a 0.5M-parameter cosine head matches the 27M-parameter joint schema head adapted from Clef in-domain at half its inference time. Second, reading all of a text's questions from one prompt matches one prompt per question in accuracy, with 1.6 times faster inference and 2.5 times faster training on one H100, though under causal attention its answers remain sensitive to question order. Third, the backbone's size matters more than either choice: moving from Qwen3-0.6B to Qwen3-4B adds 4 points in-domain and 11 points on held-out sources, while the base, instruct and thinking checkpoints of the same model tie. Embedding and reranking checkpoints bring no gain. A 27B model built on these findings with a larger training mix reaches 90.0% accuracy on DecideBench, 75.7% on the JevBench hard tier, 65.39 on the Decision Index and 81.5 on coherence JevBench. We recommend spending effort on the backbone and keeping the head minimal.

==> tables/cost_infer.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}
\begin{axis}[width=0.7\linewidth, height=5.5cm, xlabel={inference time (ms per row)}, ylabel={in-domain accuracy (\%)},
  ymin=80.8, ymax=82.3, enlarge x limits=0.12, grid=major, tick label style={font=\scriptsize}, label style={font=\small}]
\addplot[only marks, mark=*, black, error bars/.cd, y dir=both, y explicit] coordinates {(6.3523,81.955) += (0,0.000) -= (0,0.000) (13.5821,81.857) += (0,0.229) -= (0,0.230)};
\addplot[only marks, mark=*, mark options={fill=white}, black, error bars/.cd, y dir=both, y explicit] coordinates {(9.9453,81.960) += (0,0.232) -= (0,0.239) (9.4075,81.349) += (0,0.257) -= (0,0.241) (9.4088,81.642) += (0,0.243) -= (0,0.242)};
\node[font=\scriptsize, anchor=west, inner sep=4pt] at (axis cs:6.3523,81.955) {Cosine};
\node[font=\scriptsize, anchor=east, inner sep=4pt] at (axis cs:13.5821,81.857) {Joint schema};
\node[font=\scriptsize, anchor=south east, inner sep=4pt] at (axis cs:9.9453,81.960) {Bilinear-MLP};
\node[font=\scriptsize, anchor=east, inner sep=4pt] at (axis cs:9.4075,81.349) {Learned letter};
\node[font=\scriptsize, anchor=east, inner sep=4pt] at (axis cs:9.4088,81.642) {LM letter};
\end{axis}
\end{tikzpicture}
\caption{In-domain accuracy against inference time per row on Qwen3-0.6B (\cref{tab:cost}). Filled: one joint prompt per row; hollow: one sequence per question, as in the readout's original design. Bars are the 95\% paired bootstrap interval of \cref{tab:main} against the cosine head, drawn around each readout's own accuracy.}
\label{fig:cost-infer}
\end{figure}


==> tables/cost_train.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}
\begin{axis}[width=0.7\linewidth, height=5.5cm, xlabel={training time (GPU-hours per run)}, ylabel={in-domain accuracy (\%)},
  ymin=80.8, ymax=82.3, enlarge x limits=0.12, grid=major, tick label style={font=\scriptsize}, label style={font=\small}]
\addplot[only marks, mark=*, black, error bars/.cd, y dir=both, y explicit] coordinates {(6.9083,81.955) += (0,0.000) -= (0,0.000) (8.7134,81.857) += (0,0.229) -= (0,0.230)};
\addplot[only marks, mark=*, mark options={fill=white}, black, error bars/.cd, y dir=both, y explicit] coordinates {(17.4261,81.960) += (0,0.232) -= (0,0.239) (17.5997,81.349) += (0,0.257) -= (0,0.241) (17.7805,81.642) += (0,0.243) -= (0,0.242)};
\node[font=\scriptsize, anchor=west, inner sep=4pt] at (axis cs:6.9083,81.955) {Cosine};
\node[font=\scriptsize, anchor=west, inner sep=4pt] at (axis cs:8.7134,81.857) {Joint schema};
\node[font=\scriptsize, anchor=east, inner sep=4pt] at (axis cs:17.4261,81.960) {Bilinear-MLP};
\node[font=\scriptsize, anchor=east, inner sep=4pt] at (axis cs:17.5997,81.349) {Learned letter};
\node[font=\scriptsize, anchor=east, inner sep=4pt] at (axis cs:17.7805,81.642) {LM letter};
\end{axis}
\end{tikzpicture}
\caption{In-domain accuracy against training time on Qwen3-0.6B (\cref{tab:cost}). Filled: one joint prompt per row; hollow: one sequence per question, as in the readout's original design. Bars are the 95\% paired bootstrap interval of \cref{tab:main} against the cosine head, drawn around each readout's own accuracy.}
\label{fig:cost-train}
\end{figure}

